Random Access Schemes in Wireless Systems With Correlated User Activity

Traditional random access schemes are designed based on the aggregate process of user activation, which is created on the basis of independent activations of the users. However, in Machine-Type Communications (MTC), some users are likely to exhibit a high degree of correlation, e.g. because they observe the same physical phenomenon. This paves the way to devise access schemes that combine scheduling and random access, which is the topic of this work. The underlying idea is to schedule highly correlated users in such a way that their transmissions are less likely to result in a collision. To this end, we propose two greedy allocation algorithms. Both attempt to maximize the throughput using only pairwise correlations, but they rely on different assumptions about the higher-order dependencies. We show that both algorithms achieve higher throughput compared to the traditional random access schemes, suggesting that user correlation can be utilized effectively in access protocols for MTC.

==> illustrative_algo.tex <==
\begin{tikzpicture}
  \tikzstyle{every node}=[font=\footnotesize]
  \begin{scope}
    \begin{scope}[yshift=2.2cm,xshift=0.5cm]
    \draw[fill=black!40] (0,0) rectangle +(0.2,0.2);
    \draw[fill=black!40] (0.2,0) rectangle +(0.2,0.2);
    \draw[fill=black!40] (0.4,0) rectangle +(0.2,0.2);
    \draw[fill=black!40] (0.6,0) rectangle +(0.2,0.2);
    \draw[fill=black!40] (0,0.3) rectangle +(0.2,0.2);
    \draw (0.2,0.3) rectangle +(0.2,0.2);
    \draw (0.4,0.3) rectangle +(0.2,0.2);
    \draw[fill=black!40] (0.6,0.3) rectangle +(0.2,0.2);
    \draw[fill=black!40] (0,0.6) rectangle +(0.2,0.2);
    \draw (0.2,0.6) rectangle +(0.2,0.2);
    \draw[fill=black!40] (0.4,0.6) rectangle +(0.2,0.2);
    \draw (0.6,0.6) rectangle +(0.2,0.2);
    \draw[fill=black!40] (0,0.9) rectangle +(0.2,0.2);
    \draw[fill=black!40] (0.2,0.9) rectangle +(0.2,0.2);
    \draw (0.4,0.9) rectangle +(0.2,0.2);
    \draw (0.6,0.9) rectangle +(0.2,0.2);
    \node[anchor=east] at (0,0.1) {user 4};
    \node[anchor=east] at (0,0.4) {user 3};
    \node[anchor=east] at (0,0.7) {user 2};
    \node[anchor=east] at (0,1.0) {user 1};
    \node[anchor=west] at (0.8,0.55) {$\ldots$};
    \draw[->] (0,-0.1) -- (0.9,-0.1) node[right] {time};
    \end{scope}

    
    \node[draw, circle] (c1) at (0,1.5) {$1$};
    \node[draw, circle] (c2) at (1.5,1.5) {$2$};
    \node[draw, circle] (c3) at (0,0) {$3$};
    \node[draw, circle] (c4) at (1.5,0) {$4$};
    \draw (c1) -- (c2) node[midway,above] {$1/4$};
    \draw (c1) -- (c3) node[midway,left] {$1/4$};
    \draw (c1) -- (c4) node[pos=0.1,right] {$1/2$};
    \draw (c2) -- (c3) node[pos=0.4,right=-2] {$1/4$};
    \draw (c2) -- (c4) node[midway,right] {$1/2$};
    \draw (c3) -- (c4) node[midway,below] {$1/2$};

    \begin{scope}[xshift=-0.0cm,yshift=-3.0cm]
      \node[draw, circle] (s1c1) at (-0.4,1.2) {$1$};
      \node[draw, circle] (s1c2) at (0.0,1.2) {$2$};
      \node[draw, circle] (s1c3) at (0.4,1.2) {$3$};
      \node[draw, circle] (s1c4) at (0,0) {$4$};
      \draw (s1c2) -- (s1c4);
      \node[anchor=north] at (0,-0.2) {$\mathrm{TP}=7/4$};
      \node[anchor=east] at (-0.7,1.2) {Slot 1};
      \node[anchor=east] at (-0.7,0) {Slot 2};
    \end{scope}
    \begin{scope}[xshift=1.5cm,yshift=-3.0cm]
      \node[draw, circle] (s2c1) at (-0.2,1.2) {$1$};
      \node[draw, circle] (s2c2) at (0.2,1.2) {$2$};
      \node[draw, circle] (s2c3) at (-0.2,0) {$3$};
      \node[draw, circle] (s2c4) at (0.2,0) {$4$};
      \draw (0.0,1.0) -- (0.0,0.2);
      \node[anchor=north] at (0,-0.2) {$\mathrm{TP}=1$};
    \end{scope}
    \draw[->] (0.6,-0.4) -- (0,-1.4) node[midway,left] {Min-Max};
    \draw[->] (0.9,-0.4) -- (1.5,-1.4) node[midway,right] {Min-Sum};
  \end{scope}

  \begin{scope}[xshift=4cm]
    \begin{scope}[yshift=2.2cm,xshift=0.3cm]
      \draw[fill=black!40] (0,0) rectangle +(0.2,0.2);
      \draw[fill=black!40] (0.2,0) rectangle +(0.2,0.2);
      \draw[fill=black!40] (0.4,0) rectangle +(0.2,0.2);
      \draw[fill=white] (0.6,0) rectangle +(0.2,0.2);
      \draw[fill=black!40] (0.8,0) rectangle +(0.2,0.2);
      \draw[fill=black!40] (1.0,0) rectangle +(0.2,0.2);
      \draw[fill=black!40] (0,0.3) rectangle +(0.2,0.2);
      \draw[fill=black!40] (0.2,0.3) rectangle +(0.2,0.2);
      \draw[fill=black!40] (0.4,0.3) rectangle +(0.2,0.2);
      \draw[fill=black!40] (0.6,0.3) rectangle +(0.2,0.2);
      \draw[fill=white] (0.8,0.3) rectangle +(0.2,0.2);
      \draw[fill=white] (1.0,0.3) rectangle +(0.2,0.2);
      \draw[fill=white] (0,0.6) rectangle +(0.2,0.2);
      \draw[fill=black!40] (0.2,0.6) rectangle +(0.2,0.2);
      \draw[fill=white] (0.4,0.6) rectangle +(0.2,0.2);
      \draw[fill=black!40] (0.6,0.6) rectangle +(0.2,0.2);
      \draw[fill=white] (0.8,0.6) rectangle +(0.2,0.2);
      \draw[fill=black!40] (1.0,0.6) rectangle +(0.2,0.2);
      \draw[fill=black!40] (0,0.9) rectangle +(0.2,0.2);
      \draw[fill=white] (0.2,0.9) rectangle +(0.2,0.2);
      \draw[fill=black!40] (0.4,0.9) rectangle +(0.2,0.2);
      \draw[fill=white] (0.6,0.9) rectangle +(0.2,0.2);
      \draw[fill=black!40] (0.8,0.9) rectangle +(0.2,0.2);
      \draw[fill=white] (1.0,0.9) rectangle +(0.2,0.2);
      \node[anchor=east] at (0,0.1) {user 4};
      \node[anchor=east] at (0,0.4) {user 3};
      \node[anchor=east] at (0,0.7) {user 2};
      \node[anchor=east] at (0,1.0) {user 1};
      \node[anchor=west] at (1.2,0.55) {$\ldots$};
      \draw[->] (0,-0.1) -- (1.3,-0.1) node[right] {time};
    \end{scope}

    
    \node[draw, circle] (c1) at (0,1.5) {$1$};
    \node[draw, circle] (c2) at (1.5,1.5) {$2$};
    \node[draw, circle] (c3) at (0,0) {$3$};
    \node[draw, circle] (c4) at (1.5,0) {$4$};
    \draw (c1) -- (c2) node[midway,above] {$0$};
    \draw (c1) -- (c3) node[midway,left] {$1/3$};
    \draw (c1) -- (c4) node[pos=0.1,right] {$0.5$};
    \draw (c2) -- (c3) node[pos=0.4,right=-2] {$1/3$};
    \draw (c2) -- (c4) node[midway,right] {$1/3$};
    \draw (c3) -- (c4) node[midway,below] {$0.5$};

    \begin{scope}[xshift=-0.0cm,yshift=-3.0cm]
      \node[draw, circle] (sc1) at (-0.4,1.2) {$1$};
      \node[draw, circle] (sc2) at (0.0,1.2) {$2$};
      \node[draw, circle] (sc3) at (0.4,1.2) {$3$};
      \node[draw, circle] (sc4) at (0,0) {$4$};
      \draw (sc2) -- (sc4);
      \node[anchor=north] at (0,-0.2) {$\mathrm{TP}=7/6$};
    \end{scope}
    \begin{scope}[xshift=1.5cm,yshift=-3.0cm]
      \node[draw, circle] (sc1) at (-0.2,1.2) {$1$};
      \node[draw, circle] (sc2) at (0.2,1.2) {$2$};
      \node[draw, circle] (sc3) at (-0.2,0) {$3$};
      \node[draw, circle] (sc4) at (0.2,0) {$4$};
      \draw (0.0,1.0) -- (0.0,0.2);
      \node[anchor=north] at (0,-0.2) {$\mathrm{TP}=9/6$};
    \end{scope}
    \draw[->] (0.6,-0.4) -- (0,-1.4) node[midway,left] {Min-Max};
    \draw[->] (0.9,-0.4) -- (1.5,-1.4) node[midway,right] {Min-Sum};
  \end{scope}
\end{tikzpicture}


==> motivating_example_lambda1.tex <==
\begin{tikzpicture}
% lambda = 1.0
\begin{axis}[no markers,grid=both,
    title style={yshift=-7pt},
font=\tiny,
xlabel={$p_{11}$},
ylabel={TP},
title={$\lambda=1.0$},
xmax=0.7,
width=4.9cm,
height=5.0cm,
xlabel style={name=xlabel},
legend columns=-1,
legend entries={Traditional, Correlation based},
legend style={legend cell align=left,font=\scriptsize},
legend to name=named
]
\addplot coordinates { (0,1.0) (0.5,0.0) }; % Aloha
%\addlegendentry{Traditional};
%\addplot coordinates { (0,1.0) (0.33,0.33)  (0.5,0.25) }; % Correlation based
\addplot coordinates { (0,1) (0.25,0.5) (0.5, 0.5) }; % Scheduled
%\addlegendentry{Correlation based};
\fill[fill=gray!50,opacity=.7] (axis cs:0.25,0.5) -- (axis cs:0.5,0.0) -- (axis cs:0.5,0.5) -- cycle;
\node[label={0:{$(0,\lambda)$}},circle,fill,inner sep=1pt] at (axis cs:0,1) {};
\node[label={180:{$(\lambda/4,\lambda/2)$}},circle,fill,inner sep=1pt] at (axis cs:0.25,0.5) {};
%\node[label={180:{$(\lambda/3,\lambda/3)$}},circle,fill,inner sep=1pt] at (axis cs:0.33,0.33) {};
\node[label={90:{$(\lambda/2,\lambda/2)$}},circle,fill,inner sep=1pt] at (axis cs:0.5,0.5) {};
%\node[label={90:{$(\lambda/2,\lambda/4)$}},circle,fill,inner sep=1pt] at (axis cs:0.5,0.25) {};
\node[label={180:{$(\lambda/2,0)$}},circle,fill,inner sep=1pt] at (axis cs:0.5,0) {};

\end{axis}
\end{tikzpicture}


==> motivating_example_lambda11.tex <==
\begin{tikzpicture}
% lambda = 1.1
\begin{axis}[no markers,grid=both,
    title style={yshift=-7pt},
font=\tiny,
xlabel={$p_{11}$},
ylabel={TP},
title={$\lambda=1.1$},
xmax=0.7,
ymax=1,
width=4.9cm,
height=5.0cm
]
\addplot coordinates { (0.1,0.9) (0.55,0.0) }; % Aloha
%\addplot coordinates { (0.1,0.9) (0.367,0.367) (0.55,0.367) }; % Correlation based
\addplot coordinates { (0.1,0.9) (0.275,0.55) (0.55,0.55) }; % Scheduled
\fill[fill=gray!50,opacity=.7] (axis cs:0.275,0.55) -- (axis cs:0.55,0.0) -- (axis cs:0.55,0.55) -- cycle;
\node[label={0:{$(\lambda-1,2-\lambda)$}},circle,fill,inner sep=1pt] at (axis cs:0.1,0.9) {};
\node[label={90:{$(\lambda/4,\lambda/2)$}},circle,fill,inner sep=1pt] at (axis cs:0.275,0.55) {};
\node[label={90:{$(\lambda/2,\lambda/2)$}},circle,fill,inner sep=1pt] at (axis cs:0.55,0.55) {};
%\node[label={180:{$(\lambda/3,\lambda/3)$}},circle,fill,inner sep=1pt] at (axis cs:0.367,0.367) {};
%\node[label={90:{$(\lambda/2,\lambda/4)$}},circle,fill,inner sep=1pt] at (axis cs:0.55,0.367) {};
\node[label={180:{$(\lambda/2,0)$}},circle,fill,inner sep=1pt] at (axis cs:0.55,0) {};
\end{axis}
\end{tikzpicture}


==> spatiotemp_traffic_model.tex <==
\begin{tikzpicture}
\begin{axis}[
    domain=0:4,
    xtick=\empty, ytick=\empty,
    xmin=0, xmax=4,
    ymin=0, ymax=4,
    width=6cm,
    height=6cm
]
\draw[dashed] (axis cs:1.5,2.5) circle [blue, radius=1];
\draw[->] (axis cs:1.5,2.5) -- (axis cs:2.5,2.5) node[midway,above] {$r$};
\node[circle,fill=black,inner sep=1.5pt] at (axis cs:1.5,2.5) {};
\addplot [red, only marks, mark=*, samples=20, mark size=0.75, variable=\t, domain=0:2*pi]
    ( {cos(deg(t))+1.5}, {2.5+sin(deg(t))-2*rnd*(sin(deg(t)))} );

\addplot [blue, only marks, mark=*, samples=10, mark size=0.75, variable=\t, domain=0:pi]
    ( {cos(deg(t))+1.5}, {2.5+sin(deg(t))+rnd*(2-0.5-sin(deg(t)))} );
\addplot [blue, only marks, mark=*, samples=40, mark size=0.75, variable=\t, domain=0:pi]
    ( {cos(deg(t))+1.5}, {2.5-sin(deg(t))-rnd*(2+0.5-sin(deg(t)))} );
\addplot [blue, only marks, mark=*, samples=10, mark size=0.75, domain=0:0.5]
    {2+rand*2};
\addplot [blue, only marks, mark=*, samples=60, mark size=0.75, domain=2.5:4]
    {2+rand*2};
  \end{axis}
  \draw[|-|] (0,-0.2) -- (4.42cm,-0.2) node[midway,below] {$L$};
  \draw[|-|] (-0.2,0) -- (-0.2,4.42cm) node[midway,left] {$L$};
\end{tikzpicture}


==> venndiagram.tex <==
\def\firstcircle{(0,1.3cm) circle (1.3cm)}
\def\secondcircle{(0,0) circle (1.3cm)}
\def\thirdcircle{(1.3cm,0cm) circle (1.3cm)}
\def\fourthcircle{(1.3cm,1.3cm) circle (1.3cm)}
\begin{tikzpicture}[fill=gray]
  \tikzstyle{every node}=[font=\footnotesize]
  \draw[pattern=north west lines] \firstcircle;
  \fill[fill=white] \secondcircle;
  \fill[fill=white] \thirdcircle;
  \fill[fill=white] \fourthcircle;
  \begin{scope}[opacity=0.5]
    \begin{scope}
      \clip \firstcircle;
      \fill \secondcircle;
      \fill \thirdcircle;
      \fill \fourthcircle;
    \end{scope}
    % \fill[red] \firstcircle;
    % \fill[green] \secondcircle;
    % \fill[blue] \thirdcircle;
    % \fill[blue] \fourthcircle;
    \draw \firstcircle;
    \draw \secondcircle;
    \draw \thirdcircle;
    \draw \fourthcircle;
  \end{scope}
  \node[above left] at (0,1.3cm) {$E[x_1]$};
  \node[below left] at (0,0) {$E[x_2]$};
  \node[below right] at (1.3cm,0) {$E[x_3]$};
  \node[above right] at (1.3cm,1.3cm) {$E[x_4]$};
  \node[left] at (0.2cm,0.65cm) {$E[x_1x_2]$};
  \node[rotate=45] at (0.65cm,0.65cm) {$E[x_1x_3]$};
  \node[above] at (0.65cm,1.3cm) {$E[x_1x_4]$};
\end{tikzpicture}

